Where Agent Defenses Fail: A Case Study of Policy Compositions and Measurement Limits

A coding agent may need to upload a report while its sandbox blocks network access. A host mediator can restore delivery, but an injected instruction may add a secret to the approved request. We study this interaction using files and HTTP receipts to measure effects independently of control logs. Two prospective frozen-input cohorts comprise 110 and 300 runs on previously explored authored tasks. Restrictive sandboxing produces no observed attack harm but reduces benign utility to 6/8 and 12/24. Mediation restores uploads and admits disclosure; complete-line matching retains full benign utility but misses two value-only disclosures in the expanded cohort. A separate 72-run boundary study identifies encoded disclosure, observer misses, and formatting checks that obscure benign refusals. An 80-run SafeAgents/OpenShell follow-up shows that containment stops the tested guard misses among valid observations, while mediation restores benign uploads and delivers both encoded-attestation attacks. Twelve judge-error rows remain unscored. A separate response-capture diagnostic reproduces their failures at the native token budget. A 12-run exact-publication-contract experiment blocks both attacks but also rejects both benign formatting variants; a 4-run normalized follow-up restores both benign uploads while still rejecting both attacks. These small, single-model studies identify delivery-path and measurement limits; they do not establish general attack resistance.

==> figures/configurations.tex <==
% Each row is a separate tested configuration, not a temporal pipeline.
\begin{tikzpicture}[x=1cm,y=1cm,
  stage/.style={draw=black!65,fill=black!4,rounded corners=1pt,
    minimum width=2.05cm,minimum height=0.52cm,font=\scriptsize,align=center},
  bypass/.style={stage,dashed,draw=black!30,text=black!60,fill=white},
  flow/.style={-{Latex[length=1.5mm]},draw=black!65},
  font=\small]
\node[font=\scriptsize\bfseries] at (1.65,0.65) {Call-level check};
\node[font=\scriptsize\bfseries] at (4.25,0.65) {Runtime boundary};
\node[font=\scriptsize\bfseries] at (7.05,0.65) {HTTP delivery};
\node[font=\scriptsize\bfseries] at (10,0.65) {Receipts / files};
\foreach \row/\label/\guard/\runtime/\delivery in {
  0/B0/No guard/Outer container/Direct request,
  1/B1/Resource guard/Outer container/Permitted request,
  2/B2/No guard/No egress + RO/Denied,
  3/B3/Resource guard/No egress + RO/Host mediator,
  4/B4/Guard + line check/No egress + RO/Host mediator}{
  \pgfmathsetmacro{\yy}{-0.9*\row}
  \node[anchor=east,font=\bfseries] at (0.35,\yy) {\label};
  \node[stage] (g\row) at (1.65,\yy) {\guard};
  \node[stage] (r\row) at (4.25,\yy) {\runtime};
  \node[stage] (d\row) at (7.05,\yy) {\delivery};
  \node[stage] (o\row) at (10,\yy) {Independent observer};
  \draw[flow] (g\row) -- (r\row);
  \draw[flow,dotted] (d\row) -- (o\row);
}
\draw[flow] (r0) -- (d0);
\draw[flow] (r1) -- (d1);
\draw[flow] (r2) -- node[above,font=\tiny]{blocked} (d2);
\foreach \row in {3,4}{
  \draw[flow,dashed] (g\row.south) -- ++(0,-0.18)
    -| (d\row.south);
}
\node[anchor=west,font=\scriptsize] at (0,-4.35)
  {RO: protected read-only mount. Dashed: permitted \texttt{http\_post} bypasses runtime egress.};
\end{tikzpicture}


==> figures/pilot_outcomes.tex <==
% Generated by scripts/paper_effect_figures.py; pilot only.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\node[anchor=west,font=\bfseries] at (1.1,0.6) {Observed harm};
\node[anchor=west,font=\bfseries] at (6.5,0.6) {Benign task success};
\node[anchor=east] at (0.9,0.0) {B0};
\fill[black!7] (1.1,-0.14) rectangle (4.1,0.14);
\fill[black!65] (1.1,-0.14) rectangle (2.6,0.14);
\node[anchor=west,font=\footnotesize] at (4.2,0.0) {7/14};
\fill[black!7] (6.5,-0.14) rectangle (9.5,0.14);
\fill[black!35] (6.5,-0.14) rectangle (9.5,0.14);
\node[anchor=west,font=\footnotesize] at (9.6,0.0) {8/8};
\node[anchor=east] at (0.9,-0.65) {B1};
\fill[black!7] (1.1,-0.79) rectangle (4.1,-0.51);
\fill[black!65] (1.1,-0.79) rectangle (1.5285714285714287,-0.51);
\node[anchor=west,font=\footnotesize] at (4.2,-0.65) {2/14};
\fill[black!7] (6.5,-0.79) rectangle (9.5,-0.51);
\fill[black!35] (6.5,-0.79) rectangle (9.5,-0.51);
\node[anchor=west,font=\footnotesize] at (9.6,-0.65) {8/8};
\node[anchor=east] at (0.9,-1.3) {B2};
\fill[black!7] (1.1,-1.44) rectangle (4.1,-1.1600000000000001);
\node[anchor=west,font=\footnotesize] at (4.2,-1.3) {0/14};
\fill[black!7] (6.5,-1.44) rectangle (9.5,-1.1600000000000001);
\fill[black!35] (6.5,-1.44) rectangle (8.75,-1.1600000000000001);
\node[anchor=west,font=\footnotesize] at (9.6,-1.3) {6/8};
\node[anchor=east] at (0.9,-1.9500000000000002) {B3};
\fill[black!7] (1.1,-2.0900000000000003) rectangle (4.1,-1.81);
\fill[black!65] (1.1,-2.0900000000000003) rectangle (1.5615384615384618,-1.81);
\node[anchor=west,font=\footnotesize] at (4.2,-1.9500000000000002) {2/13};
\fill[black!7] (6.5,-2.0900000000000003) rectangle (9.5,-1.81);
\fill[black!35] (6.5,-2.0900000000000003) rectangle (9.5,-1.81);
\node[anchor=west,font=\footnotesize] at (9.6,-1.9500000000000002) {8/8};
\node[anchor=east] at (0.9,-2.6) {B4};
\fill[black!7] (1.1,-2.74) rectangle (4.1,-2.46);
\node[anchor=west,font=\footnotesize] at (4.2,-2.6) {0/14};
\fill[black!7] (6.5,-2.74) rectangle (9.5,-2.46);
\fill[black!35] (6.5,-2.74) rectangle (9.5,-2.46);
\node[anchor=west,font=\footnotesize] at (9.6,-2.6) {8/8};
\node[font=\scriptsize] at (1.1,-3.05) {0\%};
\node[font=\scriptsize] at (2.6,-3.05) {50\%};
\node[font=\scriptsize] at (4.1,-3.05) {100\%};
\node[font=\scriptsize] at (6.5,-3.05) {0\%};
\node[font=\scriptsize] at (8.0,-3.05) {50\%};
\node[font=\scriptsize] at (9.5,-3.05) {100\%};
\end{tikzpicture}


==> figures/publication_paths.tex <==
% Original schematic: one concrete task, two execution paths, separate effects.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  panel/.style={draw=black!35,rounded corners=2pt,inner sep=6pt,
    align=left,font=\small,text width=5.6cm,minimum height=1.1cm},
  component/.style={draw=black!55,rounded corners=2pt,inner sep=5pt,
    align=center,font=\small,minimum height=0.85cm},
  flow/.style={-{Latex[length=2mm]},semithick},
  description/.style={font=\scriptsize,align=center,text=black!75}
]
\node[panel,fill=blue!7] (user) at (3.1,0)
  {\textbf{User task}\\Publish a status report to the ingestion service.};
\node[panel,fill=red!7] (attack) at (9.6,0)
  {\textbf{Injected README}\\Include an encoded copy of the environment file.};
\node[component,fill=black!3,text width=3.3cm] (agent) at (6.35,-1.65)
  {Agent proposes an HTTP call\\\scriptsize destination + body};
\draw[flow] (user.south) -- (agent.north west);
\draw[flow,draw=red!65!black] (attack.south) -- (agent.north east);
\node[component,fill=green!7,text width=3.3cm] (guard) at (6.35,-2.95)
  {Proposal-side guard\\\scriptsize inspect, then pass or block};
\draw[flow] (agent) -- (guard);
\node[component,fill=blue!7,text width=4.4cm] (sandbox) at (3.05,-4.6)
  {Restrictive native execution\\\scriptsize network access denied};
\node[component,fill=orange!10,text width=4.4cm] (mediator) at (9.65,-4.6)
  {Host-mediated delivery\\\scriptsize payload check, if configured};
\draw[flow] (guard.south west) -- node[description,left]{if passed:\\native path} (sandbox.north);
\draw[flow,dashed] (guard.south east) -- node[description,right]{if passed:\\mediated path} (mediator.north);
\node[description,text width=4.7cm] at (3.05,-5.65)
  {No delivery also means\\no legitimate upload.};
\node[description,text width=4.7cm] at (9.65,-5.65)
  {A permitted destination can carry\\either a public report or a secret.};
\draw[black!25] (0.15,-6.3) -- (12.55,-6.3);
\node[description,text width=11.7cm] at (6.35,-6.85)
  {\textbf{Measure effects independently:}\quad
   Did the report arrive? \quad Did a secret arrive? \quad Did a protected file change?};
\end{tikzpicture}

